A Match Made in Hell: Perpetual Exploration with a Gray Hole and Byzantine Agents

Mobile agents can monitor a network by revisiting its nodes to assess changing local conditions. We study how a team of such agents can monitor a ring with at most $f$ \emph{Byzantine} agents, which are controlled by an adversary and may deviate arbitrarily from the algorithm; the other agents are honest. The agents act in common rounds, agree on a clockwise direction, and start together at a safe home node. The ring has one \emph{gray hole}, a node that the same adversary may activate in any round to destroy every honest agent on it; all other nodes are safe. The goal of \emph{perpetual exploration} is that every safe node is visited infinitely often by at least one honest agent. A Byzantine agent can deliberately fail to return, and its absence is then indistinguishable from the destruction of an honest agent. We consider the \emph{whiteboard} model, in which agents communicate through whiteboards at the nodes, and the \emph{face-to-face} model, in which agents communicate only when they meet. In the whiteboard model, $2f+3$ agents are necessary and sufficient when the ring size $n\ge4$ is known. On a triangle ($n=3$), $2f+2$ agents are necessary and sufficient. When $n$ is unknown, $3f+3$ or fewer agents do not suffice, whereas $3f+5$ agents suffice. In the face-to-face model, $2f+2$ or fewer agents do not suffice for $n\ge4$, whereas $3f+3$ agents suffice when $n$ is known. For $f=0$ and known $n\ge4$, three agents are necessary and sufficient, improving the upper bound of four agents of Bhattacharya et al.\ [DISC~2025]. On known rings of four or five nodes, five agents tolerate one Byzantine agent, which is optimal. When $n$ is unknown and all agents are honest, five agents are necessary and sufficient - two more than for known $n\ge4$. Finally, with up to $f$ Byzantine agents and unknown $n$, $3f+3$ or fewer agents do not suffice, whereas $5f+5$ agents suffice.

==> figures/f2f-inchworm.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.3cm,y=0.74cm]
  \foreach \c/\l in {0/{p-1},1/p,2/{p+1},3/{p+2},4/{p+3}} \node at (\c,0.95) {$\l$};
  \foreach \j in {0,...,6}{
    \node[anchor=east] at (-0.6,-\j) {$j=\j$};
    \draw[tgrid] (-0.4,-\j)--(4.4,-\j);
    \foreach \c in {0,...,4} \node[dot] at (\c,-\j) {};}
  \node[agA] at (0.80,0) {$A$}; \node[agB] at (1.20,0) {$B$}; \node[agC] at (3,0) {$C$};
  \node[agB] at (1,-1) {$B$}; \node[agA] at (2,-1) {$A$}; \node[agC] at (3,-1) {$C$};
  \node[agB] at (0,-2) {$B$}; \node[agA] at (2,-2) {$A$}; \node[agC] at (3,-2) {$C$};
  \node[agB] at (0,-3) {$B$}; \node[agA] at (2.80,-3) {$A$}; \node[agC] at (3.20,-3) {$C$};
  \node[agB] at (1,-4) {$B$}; \node[agA] at (2.80,-4) {$A$}; \node[agC] at (3.20,-4) {$C$};
  \node[agB] at (1,-5) {$B$}; \node[agA] at (3,-5) {$A$}; \node[agC] at (4,-5) {$C$};
  \node[agB] at (1,-6) {$B$}; \node[agA] at (2,-6) {$A$}; \node[agC] at (4,-6) {$C$};
  \draw[move] (0.9,-0.3)--(1.9,-0.7);
  \draw[move] (0.92,-1.3)--(0.08,-1.7);
  \draw[move] (2.08,-2.3)--(2.78,-2.7);
  \draw[move] (0.08,-3.3)--(0.92,-3.7);
  \draw[move] (3.22,-4.3)--(3.92,-4.7);
  \draw[move] (2.92,-5.3)--(2.08,-5.7);
  \draw[move] (1.08,-6.3)--(1.85,-6.85) node[right,lab] {$B$ joins $A$ on $p+1$: row $0$ of period $p+1$};
\end{tikzpicture}
\caption{Period $p$ of the three-agent chain, on the nodes $p-1,\ldots,p+3$. Row $j$ shows where the agents stand during step $4+7p+j$, and each arrow is the move at the end of step $4+7p+j$. Two agents on the same node meet. Agent $A$ has a solid outline, $B$ a dashed outline, and $C$ a double outline. The last arrow starts period $p+1$.}
  \label{fig:f2f-inchworm}
\end{figure}


==> figures/f2f-probe.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.3cm,y=0.74cm]
  \foreach \c/\l in {0/\Home,1/w,2/z} \node at (\c,0.95) {$\l$};
  \foreach \i in {0,...,4}{
    \draw[tgrid] (-0.4,-\i)--(2.4,-\i);
    \foreach \c in {0,1,2} \node[dot] at (\c,-\i) {};}
  \node[ag] at (-0.20,0) {$P$};  \node[ag] at (0.20,0) {$E$};
  \node[ag] at (0.80,-1) {$P$};  \node[ag] at (1.20,-1) {$E$};
  \node[ag] at (1,-2) {$E$};     \node[ag] at (2,-2) {$P$};
  \node[ag] at (0.80,-3) {$P$};  \node[ag] at (1.20,-3) {$E$};
  \node[ag] at (-0.20,-4) {$P$}; \node[ag] at (0.20,-4) {$E$};
  \draw[move] (-0.1,-0.3)--(0.78,-0.72);
  \draw[move] (0.22,-0.3)--(1.1,-0.72);
  \draw[move] (0.9,-1.3)--(1.92,-1.72);
  \draw[move] (1.92,-2.3)--(0.9,-2.72);
  \draw[move] (0.78,-3.3)--(-0.1,-3.72);
  \draw[move] (1.1,-3.3)--(0.22,-3.72);
  \foreach \i/\t in {0/{Leave $\Home$ together},1/{Check for partner},2/{Prober returns to $w$},3/{Check again; return to $\Home$},4/{Report at the census}}
    \node[anchor=west,lab] at (2.65,-\i) {\t};
\end{tikzpicture}
\caption{An escorted probe; time runs from top to bottom, and each row shows where the prober $P$ and the escort $E$ stand. The prober visits $z$ alone while the escort waits on $w$. Both agents move from $\Home$ to $w$ together and return to $\Home$ together.}
\label{fig:f2f-probe}
\end{figure}


==> figures/inch3-cases.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.92cm,y=0.92cm]
  \begin{scope}[shift={(0,0)}]
    \node[ttl] at (-0.45,1.95) {(a) $A$ misses $B$ on $p+1$};
    \foreach \i/\l in {0/{p-1},1/p,2/{p+1},3/{p+2},4/{p+3}} \node[lab] at (\i,1.45) {$\l$};
    \draw[edge] (-0.45,0)--(4.45,0);
    \node[cand] (a0) at (0,0) {};
    \node[cand] (a1) at (1,0) {};
    \node[vtx] (a2) at (2,0) {};
    \node[agA] at (2,0) {$A$};
    \node[vtx] (a3) at (3,0) {};
    \node[vtx] (a4) at (4,0) {};
    \node[agC] at (4,0) {$C$};
    \draw[move]  (a1.north) to[out=110,in=70,looseness=1.2] (a0.north);
    \draw[move]  (a0.north) to[out=80,in=100,looseness=2.4] (a1.north);
    \draw[ruled] (a1.north east) to[out=60,in=120,looseness=1.3] (a2.north west);
    \node[lab,fill=white,inner sep=1pt] at (-0.42,0.75) {$B$};
    \draw[walk] (a2.south) to[out=-50,in=-130,looseness=0.9] (a4.south);
  \end{scope}
  \begin{scope}[shift={(6.3,0)}]
    \node[ttl] at (-0.45,1.95) {(b) $B$ misses $A$ on $p+1$};
    \foreach \i/\l in {0/{p-1},1/p,2/{p+1},3/{p+2},4/{p+3}} \node[lab] at (\i,1.45) {$\l$};
    \draw[edge] (-0.45,0)--(4.45,0);
    \node[vtx] (b0) at (0,0) {};
    \node[vtx] (b1) at (1,0) {};
    \node[cand] (b2) at (2,0) {};
    \node[agB] at (2,0) {$B$};
    \node[cand] (b3) at (3,0) {};
    \node[vtx] (b4) at (4,0) {};
    \node[agC] at (4,0) {$C$};
    \draw[move] (b1.north) to[out=70,in=110,looseness=1.2] (b2.north);
    \draw[move] (b2.north) to[out=70,in=110,looseness=1.2] (b3.north);
    \draw[move] (b3.north) to[out=100,in=80,looseness=2.4] (b2.north);
    \node[lab,fill=white,inner sep=1pt] at (3.45,0.75) {$A$};
    \draw[walk] (b2.south) to[out=-110,in=0] (0.6,-0.7) -- (-0.45,-0.7);
    \draw[walk] (4.45,-0.7) -- (4.2,-0.7) to[out=180,in=-80] (b4.south);
    \node[lab] at (2.2,-0.98) {route around the other side};
  \end{scope}
  \begin{scope}[shift={(0,-3.4)}]
    \node[ttl] at (-0.45,1.95) {(c) $A$ misses $C$ on $p+2$};
    \foreach \i/\l in {0/{p-1},1/p,2/{p+1},3/{p+2},4/{p+3}} \node[lab] at (\i,1.45) {$\l$};
    \draw[edge] (-0.45,0)--(4.45,0);
    \node[vtx] (c0) at (0,0) {};
    \node[agB] at (0,0) {$B$};
    \node[vtx] (c1) at (1,0) {};
    \node[vtx] (c2) at (2,0) {};
    \node[cand] (c3) at (3,0) {};
    \node[agA] at (3,0) {$A$};
    \node[vtx] (c4) at (4,0) {};
    \draw[move] (c2.north) to[out=70,in=110,looseness=1.2] (c3.north);
    \node[lab,fill=white,inner sep=1pt] at (2.5,1.0) {$C$};
    \draw[walk] (c3.south) to[out=-130,in=-50,looseness=0.7] (c0.south);
  \end{scope}
  \begin{scope}[shift={(6.3,-3.4)}]
    \node[ttl] at (-0.45,1.95) {(d) $C$ misses $A$ on $p+2$};
    \foreach \i/\l in {0/{p-1},1/p,2/{p+1},3/{p+2},4/{p+3}} \node[lab] at (\i,1.45) {$\l$};
    \draw[edge] (-0.45,0)--(4.45,0);
    \node[vtx] (d0) at (0,0) {};
    \node[agB] at (0,0) {$B$};
    \node[cand] (d1) at (1,0) {};
    \node[cand] (d2) at (2,0) {};
    \node[vtx] (d3) at (3,0) {};
    \node[agC] at (3,0) {$C$};
    \node[vtx] (d4) at (4,0) {};
    \draw[move]  (d2.north) to[out=110,in=70,looseness=1.2] (d1.north);
    \draw[move]  (d1.north) to[out=80,in=100,looseness=2.4] (d2.north);
    \draw[ruled] (d2.north east) to[out=60,in=120,looseness=1.3] (d3.north west);
    \node[lab,fill=white,inner sep=1pt] at (0.58,0.75) {$A$};
    \draw[walk] (d3.south) to[out=-70,in=180] (3.8,-0.7) -- (4.45,-0.7);
    \draw[walk] (-0.45,-0.7) -- (-0.2,-0.7) to[out=0,in=-100] (d0.south);
    \node[lab] at (2.0,-0.98) {route around the other side};
  \end{scope}
\end{tikzpicture}
\caption{The four ways in which a meeting can fail, on the five nodes $p-1,\dots,p+3$ of \cref{fig:f2f-inchworm}. The small circles show the detector and the third agent ($A$ with a solid, $B$ with a dashed, and $C$ with a double outline). Solid arrows show the scheduled route of the missing partner since the last meeting, and a dotted arrow shows a move that the survival of the detector rules out. Light-gray nodes show candidate nodes; $\Home$ is excluded whenever one of the displayed node indices denotes it. The dashed arrow is the warning walk of the detector to the third agent, which avoids every candidate after its starting node, and in (b) and (d) it takes the route around the other side of the ring.}
\label{fig:inch3-cases}
\end{figure}


==> figures/inch3-double.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.92cm,y=0.92cm]
  \begin{scope}[shift={(0,0)}]
    \node[ttl] at (-0.45,1.95) {(e) $C$ misses $A$, then $B$};
    \foreach \i/\l in {0/{p-2},1/{p-1},2/p,3/{p+1},4/{p+2},5/{p+3}} \node[lab] at (\i,1.45) {$\l$};
    \draw[edge] (-0.45,0)--(5.45,0);
    \node[vtx] at (0,0) {};
    \node[vtx] (e1) at (1,0) {};
    \node[gh]  at (2,0) {};
    \node[vtx] at (3,0) {};
    \node[vtx] (e4) at (4,0) {}; \node[agC] at (4,0) {$C$};
    \node[vtx] at (5,0) {};
    \draw[thick] (-0.35,-0.42) -- (-0.35,-0.52) -- (2.3,-0.52) -- (2.3,-0.42);
    \node[lab] at (0.5,-0.75) {for $B$};
    \draw[thick] (1.7,-0.85) -- (1.7,-0.95) -- (3.35,-0.95) -- (3.35,-0.85);
    \node[lab] at (2.5,-1.2) {for $A$};
    \draw[walk] (e4.north) to[out=60,in=180] (4.8,0.8) -- (5.45,0.8);
    \draw[walk] (-0.45,0.8) -- (0.3,0.8) to[out=0,in=120] (e1.north);
  \end{scope}
  \begin{scope}[shift={(7.2,0)}]
    \node[ttl] at (-0.45,1.95) {(f) $B$ misses $A$, then $C$};
    \foreach \i/\l in {0/{p-2},1/{p-1},2/p,3/{p+1},4/{p+2},5/{p+3}} \node[lab] at (\i,1.45) {$\l$};
    \draw[edge] (-0.45,0)--(5.45,0);
    \node[vtx] at (0,0) {};
    \node[vtx] at (1,0) {};
    \node[vtx] at (2,0) {};
    \node[vtx] (f3) at (3,0) {}; \node[agB] at (3,0) {$B$};
    \node[gh]  at (4,0) {};
    \node[vtx] (f5) at (5,0) {};
    \draw[thick] (2.65,-0.42) -- (2.65,-0.52) -- (4.3,-0.52) -- (4.3,-0.42);
    \node[lab] at (3.5,-0.75) {for $A$};
    \draw[thick] (3.7,-0.85) -- (3.7,-0.95) -- (5.35,-0.95) -- (5.35,-0.85);
    \node[lab] at (4.5,-1.2) {for $C$};
    \draw[walk] (f3.north) to[out=120,in=0] (2.2,0.8) -- (-0.45,0.8);
    \draw[walk] (5.45,0.8) -- (5.3,0.8) to[out=180,in=90] (f5.north);
  \end{scope}
\end{tikzpicture}
\caption{When the third agent is missing too, the candidates of the two missing agents have exactly one node in common, shown in dark gray. (e) After case~(d) of \cref{fig:inch3-cases}, $C$ finds $B$ missing on $p-1$, and only $p$ is a candidate for both $A$ and $B$. (f) After case~(b), $B$ finds $C$ missing on $p+3$, and only $p+2$ is a candidate for both $A$ and $C$. The drawing is unrolled: node indices are interpreted modulo $n$, so $p-2$ and $p+3$ coincide when $n=5$. Brackets show the candidates of each missing agent, and dashed arrows show the warning walk around the other side of the ring.}
\label{fig:inch3-double}
\end{figure}


==> figures/movement-pattern.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]
\node[ttl] at (-2.3,2.45) {(a) Trips on a ten-node ring};
\foreach \trip/\xx in {1/0,2/5.6,3/11.2}{
  \begin{scope}[shift={(\xx,0)}]
    \foreach \v in {0,...,9}{\coordinate (p\v) at ({90-36*\v}:1.55);}
    \foreach \v in {0,...,9}{
      \pgfmathtruncatemacro{\next}{mod(\v+1,10)}
      \draw[edge] (p\v) -- (p\next);
    }
    \foreach \v in {1,...,9}{\node[vtx] (v\v) at (p\v) {$u_{\v}$};}
    \node[home] (v0) at (p0) {$\Home$};
    \foreach \v in {1,...,\trip}{
      \pgfmathtruncatemacro{\prev}{\v-1}
      \draw[outw] (v\prev) to[bend left=22] (v\v);
      \draw[retw] (v\v) to[bend left=22] (v\prev);
    }
    \node[lab] at (0,0) {$\mathit{trip}=\trip$};
    \pgfmathtruncatemacro{\steps}{2*\trip}
    \node[lab] at (0,-2.3) {$\steps$ edge traversals};
  \end{scope}
}
\draw[outw] (0.6,-3.0) -- (1.6,-3.0) node[right,lab,text=black] {clockwise, outward};
\draw[retw] (6.6,-3.0) -- (7.6,-3.0) node[right,lab,text=black] {counterclockwise, return};
\end{tikzpicture}\\[3mm]
\begin{tikzpicture}
\node[ttl] at (-2,0) {(b) $\mathit{stage}=3$: all agents perform trip $j$ before trip $j+1$};
\foreach \j/\xx in {1/0,2/5.2,3/10.4}{
  \node[sbox,minimum width=4.2cm,minimum height=1cm] (t\j) at (\xx,-0.9) {$\mathit{trip}=\j$\\$a_1\to a_2\to a_3\to a_4\to a_5$};
}
\draw[move] (t1.east) -- (t2.west);
\draw[move] (t2.east) -- (t3.west);
\node[ttl] at (-2,-2.1) {(c) $\mathit{epoch}=e$: stages $1$ through $9$};
\foreach \k/\xx/\trips in {1/-.4/1, 2/2.35/{1,2}, 3/5.1/{1,2,3}, 9/10.6/{1,\ldots,9}}{
  \node[sbox,minimum width=2.25cm,minimum height=1.15cm] (s\k) at (\xx,-3.2) {$\mathit{stage}=\k$\\$\mathit{trip}=\trips$};
}
\draw[move] (s1.east) -- (s2.west);
\draw[move] (s2.east) -- (s3.west);
\draw[move] (s3.east) -- node[above,lab] {$\mathit{stage}=4,\ldots,8$} (s9.west);
\draw[move,rounded corners=5pt] (s9.south) -- ++(0,-0.8) -| (s1.south);
\node[lab,fill=white,inner sep=3pt] at (5.1,-4.58) {$\mathit{epoch}=e+1$: restart at $\mathit{stage}=1$};
\end{tikzpicture}
\caption{The schedule on a ten-node ring with five agents, without missed returns. (a) On trip $j$, an agent walks $j$ edges clockwise (solid arrows) and back (dash-dotted arrows). (b) In a stage, all agents perform trip $1$ in identifier order, then trip $2$, and so on. (c) Stage $k$ consists of trips $1,\ldots,k$, and after stage $n-1=9$, a new epoch starts.}
\label{fig:movement-pattern}
\end{figure}


==> figures/three-rings.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\def\R{1.15}
\foreach \xoffset in {0,4.2,8.4}{
  \begin{scope}[xshift=\xoffset cm]
    \draw[edge] (210:\R) arc (210:450:\R);
    \draw[omit] (90:\R) arc (90:210:\R);
    \node[home] at (90:\R) {$\Home$};
    \node[lab,align=center] at (-0.42,0.2) {$d-1$\\edges};
  \end{scope}
}
\begin{scope}[xshift=0cm]
  \node[vtx]    at (210:\R) {$w$};
  \node[gh,far] at (270:\R) {$v$};
  \node[lab] at (0,-1.85) {$I_1$: $d+1$ nodes, $z=v$};
\end{scope}
\begin{scope}[xshift=4.2cm]
  \node[vtx]    at (210:\R) {};
  \node[vtx]    at (0:\R) {$v$};
  \node[gh,far] at (270:\R) {$w$};
  \node[lab] at (0,-1.85) {$I_2$: $d+2$ nodes, $z=w$};
\end{scope}
\begin{scope}[xshift=8.4cm]
  \node[vtx]     at (210:\R) {};
  \node[gh]      at (30:\R) {$v$};
  \node[vtx]     at (330:\R) {$w$};
  \node[vtx,far] at (270:\R) {$z$};
  \node[lab] at (0,-1.85) {$I_3$: $d+3$ nodes, $z$ safe};
\end{scope}
\end{tikzpicture}
\caption{The three executions of \cref{thm:3f+3-unknown} for general $d$, with clockwise to the right of $\Home$. Dark-gray nodes mark the gray hole, and double borders mark $z$. Each dotted path has $d-1$ edges and $d-2$ omitted internal nodes. One more solid edge leads to $z$, giving counterclockwise distance $d$ from $\Home$ in every ring.}
\label{fig:three-rings}
\end{figure}


==> figures/tight-outcomes.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.86cm,y=0.86cm]
\foreach \sx/\sy in {0/0,5.9/0,11.8/0,2.95/-3.5,8.85/-3.5}{
  \begin{scope}[shift={(\sx,\sy)}]
    \draw[edge] (-0.6,0)--(3.6,0);
    \foreach \i/\l in {0/{x-1},1/x,2/{x+1},3/{x+2}} \node[lab] at (\i,-0.62) {$\l$};
    \node[vtx] at (0,0) {}; \node[gh] at (1,0) {}; \node[vtx] at (2,0) {}; \node[vtx] at (3,0) {};
  \end{scope}}
\begin{scope}[shift={(0,0)}]
  \node[ttl] at (-0.9,1.5) {(a) $C$ is destroyed};
  \node[agA] at (-0.28,0.75) {$A$}; \node[agB] at (0.28,0.75) {$B$};
  \draw[walk] (-0.62,0.75)--(-1.25,0.75);
  \node[lab] at (1.5,-1.15) {$A$ and $B$ identify $x$};
\end{scope}
\begin{scope}[shift={(5.9,0)}]
  \node[ttl] at (-0.9,1.5) {(b) $C$ and $A$ are destroyed};
  \node[agB] at (0,0.75) {$B$};
  \draw[walk] (-0.35,0.75)--(-1.0,0.75);
  \node[lab] at (1.5,-1.15) {$B$ identifies $x$};
\end{scope}
\begin{scope}[shift={(11.8,0)}]
  \node[ttl] at (-0.9,1.5) {(c) $A$ is destroyed};
  \node[cand] at (0,0) {};
  \node[agB] at (0,0.75) {$B$}; \node[agC] at (2,0.75) {$C$};
  \draw[walk] (-0.35,0.75)--(-1.0,0.75);
  \draw[walk] (2.35,0.75)--(3.0,0.75);
  \node[lab,align=center] at (1.5,-1.3) {$B$ identifies $x$;\\$C$: candidates $x-1$, $x$};
\end{scope}
\begin{scope}[shift={(2.95,-3.5)}]
  \node[ttl] at (-0.9,1.5) {(d) $A$ and $B$ are destroyed};
  \node[cand] at (0,0) {};
  \node[agC] at (2,0.75) {$C$};
  \draw[walk] (2.35,0.75)--(3.0,0.75);
  \node[lab,align=center] at (1.5,-1.3) {$C$: early loss, $\{x-1,x\}$;\\late loss, $\{x,x+1\}$};
\end{scope}
\begin{scope}[shift={(8.85,-3.5)}]
  \node[ttl] at (-0.9,1.5) {(e) $B$ is destroyed};
  \node[agA] at (2.72,0.75) {$A$}; \node[agC] at (3.28,0.75) {$C$};
  \draw[walk] (3.62,0.75)--(4.25,0.75);
  \node[lab] at (1.5,-1.15) {$A$ and $C$ identify $x$};
\end{scope}
\end{tikzpicture}
\caption{The five outcomes of \cref{lem:tight-outcomes}, in coordinates along the run. The dark-gray node is the gray hole, at coordinate $x$, a light-gray node is a candidate, and the direction of the run is to the right. Each panel shows the survivors where they leave the chain, and the text below states what they know. A dashed arrow shows the direction of a survivor's walk to $\Home$: backward on the home side, forward on the far side. Panel~(d) shows an early loss of $A$ and $B$. After a late loss, $C$ leaves at $x+2$ with the candidates $\{x,x+1\}$. In panels~(c) and~(d), $C$ removes $\Home$ from its candidates whenever it recognizes it.}
\label{fig:tight-outcomes}
\end{figure}


==> figures/tight-period.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.55cm,y=0.74cm]
  \foreach \c/\l in {0/p,1/{p+1},2/{p+2}} \node at (\c,0.95) {$\l$};
  \foreach \j/\t in {0/{round 1},1/{round 2},2/{round 3},3/{round 4},4/{period $p+1$}}{
    \node[anchor=east] at (-0.75,-\j) {\t};
    \draw[tgrid] (-0.45,-\j)--(2.45,-\j);
    \foreach \c in {0,1,2} \node[dot] at (\c,-\j) {};}
  \node[agA] at (-0.16,0) {$A$}; \node[agB] at (0.16,0) {$B$}; \node[agC] at (1,0) {$C$};
  \node[agB] at (0,-1) {$B$}; \node[agA] at (0.84,-1) {$A$}; \node[agC] at (1.16,-1) {$C$};
  \node[agB] at (0,-2) {$B$}; \node[agA] at (1,-2) {$A$}; \node[agC] at (2,-2) {$C$};
  \node[agA] at (-0.16,-3) {$A$}; \node[agB] at (0.16,-3) {$B$}; \node[agC] at (2,-3) {$C$};
  \node[agA] at (0.84,-4) {$A$}; \node[agB] at (1.16,-4) {$B$}; \node[agC] at (2,-4) {$C$};
  \draw[move] (-0.1,-0.3)--(0.78,-0.72);
  \draw[move] (1.22,-1.3)--(1.92,-1.72);
  \draw[move] (0.92,-2.3)--(-0.08,-2.72);
  \draw[move] (-0.1,-3.3)--(0.78,-3.72);
  \draw[move] (0.22,-3.3)--(1.1,-3.72);
  \node[anchor=west,lab] at (2.7,0) {$A$ and $B$ see each other; $A$ moves to $p+1$};
  \node[anchor=west,lab] at (2.7,-1) {$A$ and $C$ see each other; $C$ moves to $p+2$};
  \node[anchor=west,lab] at (2.7,-2) {no scheduled meeting; $A$ moves back to $p$};
  \node[anchor=west,lab] at (2.7,-3) {$A$ and $B$ see each other; both move to $p+1$};
  \node[anchor=west,lab] at (2.7,-4) {same configuration, shifted by one node};
\end{tikzpicture}
\caption{Period $p$ of the tight chain. Each row shows where the agents stand at the start of a round, and the arrows show the moves of the round. Agent $A$ (solid outline) relays information between $B$ (dashed outline), which follows behind, and $C$ (double outline), which moves ahead. Every agent that moves forward is seen by a partner at the start of the same round: $B$ sees $A$ in round~1, $A$ sees $C$ in round~2, and $A$ and $B$ see each other in round~4. After four rounds, the chain has advanced by one node.}
\label{fig:tight-period}
\end{figure}


==> figures/two-left.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.9]
\begin{scope}[xshift=0cm]
  \draw[edge] (90:1.25) arc (90:135:1.25);
  \draw[omit] (135:1.25) arc (135:240:1.25);
  \draw[edge] (240:1.25) arc (240:450:1.25);
  \node[home] at (90:1.25) {$\Home$};
  \node[vtx] at (135:1.25) {}; \node[lab,anchor=south east] at (135:1.45) {$c_1$};
  \node[vtx] at (240:1.25) {}; \node[lab,anchor=north east] at (240:1.45) {$c_{\delta-1}$};
  \node[gh] at (330:1.25) {}; \node[lab,anchor=west] at (330:1.55) {$c_\delta=v$};
  \node[lab] at (0,-2.05) {$\rho_1$: $\delta+1$ nodes};
\end{scope}
\begin{scope}[xshift=6cm]
  \draw[edge] (90:1.25) arc (90:135:1.25);
  \draw[omit] (135:1.25) arc (135:240:1.25);
  \draw[edge] (240:1.25) arc (240:450:1.25);
  \node[home] at (90:1.25) {$\Home$};
  \node[vtx] at (135:1.25) {}; \node[lab,anchor=south east] at (135:1.45) {$c_1$};
  \node[vtx] at (240:1.25) {}; \node[lab,anchor=north east] at (240:1.45) {$c_{\delta-1}$};
  \node[vtx] at (300:1.25) {}; \node[lab,anchor=north west] at (300:1.45) {$c_\delta$};
  \node[gh] at (0:1.25) {}; \node[lab,anchor=west] at (0:1.55) {$c_{\delta+1}=v$};
  \node[lab] at (0,-2.05) {$\rho_2$: $\delta+2$ nodes};
\end{scope}
\end{tikzpicture}
\caption{The two rings of \cref{lem:two-left}, with clockwise to the right of $\Home$. The dark-gray node is the gray hole $v$, and the dotted arc stands for the safe nodes $c_2,\dots,c_{\delta-2}$. The agents explore counterclockwise, and an agent $Z$ is the first scheduled to move from $c_\delta$ to $c_{\delta+1}$. In $\rho_1$, the node $c_\delta$ is the gray hole, and $Z$ is destroyed at $c_\delta$ before it moves. In $\rho_2$, the node $c_\delta$ is safe, and $Z$ is destroyed when it enters $c_{\delta+1}=v$. The last agent cannot tell the two rings apart: if it enters $c_\delta$, it is destroyed in $\rho_1$, and if it never does, a safe node of $\rho_2$ is never visited again.}
\label{fig:two-left}
\end{figure}

